Sequential Defaulting in Financial Networks

We consider financial networks, where banks are connected by contracts such as debts or credit default swaps. We study the clearing problem in these systems: we want to know which banks end up in a default, and what portion of their liabilities can these defaulting banks fulfill. We analyze these networks in a sequential model where banks announce their default one at a time, and the system evolves in a step-by-step manner. We first consider the reversible model of these systems, where banks may return from a default. We show that the stabilization time in this model can heavily depend on the ordering of announcements. However, we also show that there are systems where for any choice of ordering, the process lasts for an exponential number of steps before an eventual stabilization. We also show that finding the ordering with the smallest (or largest) number of banks ending up in default is an NP-hard problem. Furthermore, we prove that defaulting early can be an advantageous strategy for banks in some cases, and in general, finding the best time for a default announcement is NP-hard. Finally, we discuss how changing some properties of this setting affects the stabilization time of the process, and then use these techniques to devise a monotone model of the systems, which ensures that every network stabilizes eventually.

==> branch.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (50pt,25pt) -- (93pt,3.5pt);
	\draw[very thick, blue, arrows=-latex] (50pt,-25pt) -- (93pt,-3.5pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (42pt,23pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (42pt,-23pt);
	
	\node[anchor=center, rotate=29] at (22pt,19pt) {\footnotesize $1\!-\!r_{_{\!}}$\small$_v$};
	\node[anchor=center, rotate=-26] at (23pt,-20pt) {\footnotesize $1\!-\!r_{_{\!}}$\small$_u$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (50pt,25pt) circle (8.5pt);
	\draw[black, fill=white] (50pt,-25pt) circle (8.5pt);
	\draw[black, fill=white] (100pt,0pt) circle (8.5pt);
	
	\node[anchor=center] at (50pt,25pt) {\large $u$};
	\node[anchor=center] at (50pt,-25pt) {\large $v$};
	
	\draw [fill=white] (3pt,-3pt) rectangle (12pt,-10pt);
	\node[anchor=center] at (7.5pt,-6.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}

==> convergence.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (0pt,40pt) -- (71pt,40pt);
	\draw[very thick, blue, arrows=-latex] (80pt,40pt) -- (46pt,6pt);
	\draw[very thick, blue, arrows=-latex] (40pt,0pt) -- (6pt,34pt);
	\draw[very thick, blue, arrows=-latex] (0pt,40pt) -- (34pt,74pt);
	
	\draw[black, fill=white] (0pt,40pt) circle (8.5pt);
	\draw[black, fill=white] (40pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (40pt,80pt) circle (8.5pt);
	\draw[black, fill=white] (80pt,40pt) circle (8.5pt);
	
	\node[anchor=center] at (0pt,40pt) {\large $u$};
	\node[anchor=center] at (40pt,0pt) {\large $w$};
	\node[anchor=center] at (80pt,40pt) {\large $v$};
	
\end{tikzpicture}

==> counter_states.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[thick, black, arrows=-latex] (50pt,8pt) -- (90pt,8pt);
	
	\draw[thick, black, arrows=-latex] (95pt,68pt) -- (135pt,68pt);
	\draw[thick, black, arrows=-latex] (95pt,118pt) -- (135pt,118pt);
	
	\draw[thick, black, arrows=-latex] (115pt,8pt) -- (30pt,42pt) -- (30pt,60pt) -- (45pt,68pt);
	\draw[thick, black, arrows=-latex] (115pt,8pt) -- (10pt,35pt) -- (10pt,100pt) -- (45pt,118pt);
	
	\draw[thick, black, arrows=-latex] (185pt,68pt) -- (205pt,60pt) -- (205pt,42pt) -- (140pt,10pt);
	\draw[thick, black, arrows=-latex] (185pt,118pt) -- (220pt,100pt) -- (220pt,35pt) -- (140pt,6pt);
	
	\node[anchor=center] at (70pt,90pt) {\Large ...};
	\node[anchor=center] at (160pt,90pt) {\Large ...};
	
	\draw [gray, very thick, fill=white] (0pt,0pt) rectangle (50pt,16pt);
	\node[anchor=center] at (25pt,8pt) {\normalsize \textsc{init}};
	
	\draw [gray, very thick, fill=white] (90pt,0pt) rectangle (140pt,16pt);
	\node[anchor=center] at (115pt,8pt) {\normalsize \textsc{idle}};
	
	\draw [gray, very thick, fill=white] (45pt,60pt) rectangle (95pt,76pt);
	\node[anchor=center] at (70pt,68pt) {\normalsize \textsc{enable}$_1$};
	
	\draw [gray, very thick, fill=white] (45pt,110pt) rectangle (95pt,126pt);
	\node[anchor=center] at (70pt,118pt) {\normalsize \textsc{enable}$_k$};
	
	\draw [gray, very thick, fill=white] (135pt,60pt) rectangle (185pt,76pt);
	\node[anchor=center] at (160pt,68pt) {\normalsize \textsc{done}$_1$};
	
	\draw [gray, very thick, fill=white] (135pt,110pt) rectangle (185pt,126pt);
	\node[anchor=center] at (160pt,118pt) {\normalsize \textsc{done}$_k$};

	
\end{tikzpicture}

==> diffoutcome.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (50pt,25pt) -- (72pt,25pt);
	\draw[very thick, blue, arrows=-latex] (50pt,-25pt) -- (72pt,-25pt);
	\draw[very thick, blue, arrows=-latex] (80pt,-25pt) -- (102pt,-25pt);
	\draw[very thick, blue, arrows=-latex] (118pt,-25pt) -- (132pt,-25pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (42pt,23pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (42pt,-23pt);
	
	\node[anchor=center] at (21pt,18pt) {\small $v$};
	\node[anchor=center] at (21pt,-18pt) {\small $u$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (50pt,25pt) circle (8pt);
	\draw[black, fill=white] (50pt,-25pt) circle (8pt);
	\draw[black, fill=white] (80pt,25pt) circle (8pt);
	\draw[black, fill=white] (80pt,-25pt) circle (8pt);
	\node[anchor=center] at (110pt,-29pt) {\small $...$};
	\draw[black, fill=white] (140pt,-25pt) circle (8pt);
	
	\node[anchor=center] at (50pt,25pt) {\large $u$};
	\node[anchor=center] at (50pt,-25pt) {\large $v$};
	
	\draw [fill=white] (2pt,-4pt) rectangle (11pt,-11pt);
	\node[anchor=center] at (6.5pt,-7.5pt) {\scriptsize $\infty$};
	
	\draw[gray, thick] (73pt,-37pt) -- (73pt,-40pt) -- (147pt,-40pt) -- (147pt,-37pt);
	\draw[gray, thick] (110pt,-43pt) -- (110pt,-40pt);
	\node[anchor=center] at (110pt,-49pt) {\footnotesize $n-4$ banks};
	
\end{tikzpicture}

==> difftime.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (50pt,-20pt) -- (92pt,-3pt);
	\draw[very thick, blue, arrows=-latex] (50pt,20pt) -- (50pt,52pt);
	\draw[very thick, blue, arrows=-latex] (50pt,60pt) -- (82pt,60pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (0pt,60pt) -- (42pt,60pt);
	\draw[very thick, blue, arrows=-latex] (90pt,60pt) -- (99pt,8pt);	
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (42pt,19pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (42pt,-19pt);
	
	\node[anchor=center] at (21pt,16pt) {\small $w_2$};
	\node[anchor=center] at (21pt,-16pt) {\small $w_1$};
	\node[anchor=center] at (22pt,66pt) {\small $v$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (50pt,20pt) circle (8pt);
	\draw[black, fill=white] (50pt,-20pt) circle (8pt);
	\draw[black, fill=white] (50pt,60pt) circle (8pt);
	\draw[black, fill=white] (90pt,60pt) circle (8pt);
	\draw[black, fill=white] (100pt,0pt) circle (8pt);
	
	\node[anchor=center] at (50.5pt,19.5pt) {\large $w_1$};
	\node[anchor=center] at (50.5pt,-20.5pt) {\large $w_2$};
	\node[anchor=center] at (50pt,60pt) {\large $u$};
	\node[anchor=center] at (90pt,60pt) {\large $v$};
	
	\draw [fill=white] (2pt,-4pt) rectangle (11pt,-11pt);
	\node[anchor=center] at (6.5pt,-7.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}

==> earlydef_monoton.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw[very thick, blue, arrows=-latex] (50pt,20pt) -- (92pt,20pt);
	\draw[very thick, blue, arrows=-latex] (50pt,-20pt) -- (95pt,14pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (42pt,18pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (42pt,-18pt);
	\draw[very thick, blue, arrows=-latex] (50pt,70pt) -- (50pt,28pt);
	\draw[very thick, brown, arrows=-latex] (50pt,70pt) -- (95pt,26pt);
	
	\node[anchor=center] at (20.5pt,15pt) {\small $v_2$};
	\node[anchor=center] at (22.5pt,-17.5pt) {\small $4_{\,}v_1$};
	\node[anchor=center] at (72pt,26pt) {\small $4$};
	\node[anchor=center] at (44pt,45pt) {\small $3$};
	\node[anchor=center] at (83pt,51pt) {\small $6\,u_1$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (50pt,20pt) circle (8pt);
	\draw[black, fill=white] (50pt,-20pt) circle (8pt);
	\draw[black, fill=white] (100pt,20pt) circle (8pt);
	\draw[black, fill=white] (50pt,70pt) circle (8pt);

	\node[anchor=center] at (50.5pt,19.5pt) {\large $v_1$};
	\node[anchor=center] at (50.5pt,-20.5pt) {\large $v_2$};
	\node[anchor=center] at (50pt,70pt) {\large $w$};
	
	\draw [fill=white] (2pt,-4pt) rectangle (11pt,-11pt);
	\node[anchor=center] at (6.5pt,-7.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (53.5pt,67pt) rectangle (59.5pt,58pt);
	\node[anchor=center] at (56.5pt,62.5pt) {\footnotesize $3$};

	%----
	
	\draw[very thick, brown, arrows=-latex] (180pt,40pt) -- (213pt,23.5pt);
	\draw[very thick, brown, arrows=-latex] (180pt,0pt) -- (213pt,16.5pt);
	\draw[very thick, brown, arrows=-latex] (140pt,20pt) -- (172pt,38pt);
	\draw[very thick, brown, arrows=-latex] (140pt,20pt) -- (172pt,2pt);
	
	\node[anchor=center] at (156pt,36.5pt) {\small $u_2$};
	\node[anchor=center] at (157pt,3.5pt) {\small $u_1$};
	\node[anchor=center] at (201pt,36pt) {\small $v_2$};
	\node[anchor=center] at (201pt,3pt) {\small $v_1$};
	
	\draw[black, fill=white] (140pt,20pt) circle (8pt);
	\draw[black, fill=white] (180pt,40pt) circle (8pt);
	\draw[black, fill=white] (180pt,0pt) circle (8pt);
	\draw[black, fill=white] (220pt,20pt) circle (8pt);

	\node[anchor=center] at (180.5pt,39.5pt) {\large $u_1$};
	\node[anchor=center] at (180.5pt,-0.5pt) {\large $u_2$};
	
	\draw [fill=white] (142pt,16pt) rectangle (151pt,9pt);
	\node[anchor=center] at (146.5pt,12.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}

==> earlydef_reversible.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (70pt,30pt) -- (96pt,5.5pt);
	\draw[very thick, blue, arrows=-latex] (70pt,-30pt) -- (96pt,-5.5pt);
	\draw[very thick, brown, arrows=-latex] (10pt,30pt) -- (25pt,36pt) -- (50pt,36pt) -- (62pt,31pt);
	\draw[very thick, brown, arrows=-latex] (10pt,30pt) -- (25pt,24pt) -- (50pt,24pt) -- (62pt,29pt);
	\draw[very thick, brown, arrows=-latex] (10pt,-30pt) -- (25pt,-36pt) -- (50pt,-36pt) -- (62pt,-31pt);
	\draw[very thick, brown, arrows=-latex] (10pt,-30pt) -- (25pt,-24pt) -- (50pt,-24pt) -- (62pt,-29pt);
		
	
	\node[anchor=center] at (37.5pt,41pt) {\small $v_2$};
	\node[anchor=center] at (37.5pt,18pt) {\small $w_2$};
	\node[anchor=center] at (37.5pt,-18pt) {\small $v_1$};
	\node[anchor=center] at (37.5pt,-42pt) {\small $w_1$};
	
	\draw[black, fill=white] (10pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (10pt,-30pt) circle (1.7ex);
	\draw[black, fill=white] (70pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (70pt,-30pt) circle (1.7ex);
	\draw[black, fill=white] (100pt,0pt) circle (1.7ex);
	
	\node[anchor=center] at (70.5pt,29.5pt) {\large $v_1$};
	\node[anchor=center] at (70.5pt,-30.5pt) {\large $v_2$};
	
	\draw [fill=white] (12pt,25pt) rectangle (21pt,18pt);
	\node[anchor=center] at (16.5pt,21.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (12pt,-35pt) rectangle (21pt,-42pt);
	\node[anchor=center] at (16.5pt,-38.5pt) {\scriptsize $\infty$};
	
	%---
	
	\draw[very thick, brown, arrows=-latex] (140pt,0pt) -- (173pt,17pt);
	\draw[very thick, brown, arrows=-latex] (140pt,-0pt) -- (173pt,-17pt);
	\draw[very thick, brown, arrows=-latex] (180pt,20pt) -- (195pt,26pt) -- (220pt,26pt) -- (232pt,21pt);
	\draw[very thick, brown, arrows=-latex] (180pt,20pt) -- (195pt,14pt) -- (220pt,14pt) -- (232pt,19pt);
	\draw[very thick, brown, arrows=-latex] (180pt,-20pt) -- (195pt,-26pt) -- (220pt,-26pt) -- (232pt,-21pt);
	\draw[very thick, brown, arrows=-latex] (180pt,-20pt) -- (195pt,-14pt) -- (220pt,-14pt) -- (232pt,-19pt);
	\draw[very thick, brown, arrows=-latex] (180pt,45pt) -- (220pt,45pt) -- (236pt,26pt);
	\draw[very thick, brown, arrows=-latex] (180pt,-45pt) -- (220pt,-45pt) -- (236pt,-26pt);
	
	\node[anchor=center] at (156pt,16pt) {\small $u_2$};
	\node[anchor=center] at (157pt,-16pt) {\small $u_1$};
	\node[anchor=center] at (207.5pt,31pt) {\small $v_2$};
	\node[anchor=center] at (207.5pt,8pt) {\small $w_1$};
	\node[anchor=center] at (207.5pt,-8pt) {\small $v_1$};
	\node[anchor=center] at (207.5pt,-32pt) {\small $w_2$};
	\node[anchor=center] at (211pt,50pt) {\small $u_1$};
	\node[anchor=center] at (211pt,-50.5pt) {\small $u_2$};
	
	\draw[black, fill=white] (240pt,20pt) circle (8pt);
	\draw[black, fill=white] (240pt,-20pt) circle (8pt);
	\draw[black, fill=white] (180pt,20pt) circle (8pt);
	\draw[black, fill=white] (180pt,-20pt) circle (8pt);
	\draw[black, fill=white] (140pt,0pt) circle (8pt);
	\draw[black, fill=white] (180pt,45pt) circle (8pt);
	\draw[black, fill=white] (180pt,-45pt) circle (8pt);
	
	\node[anchor=center] at (180.5pt,19.5pt) {\large $u_1$};
	\node[anchor=center] at (180.5pt,-20.5pt) {\large $u_2$};
	\node[anchor=center] at (180.5pt,44.5pt) {\large $w_1$};
	\node[anchor=center] at (180.5pt,-45.5pt) {\large $w_2$};
	
	\draw [fill=white] (142pt,-5pt) rectangle (151pt,-12pt);
	\node[anchor=center] at (146.5pt,-8.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}

==> example1.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw[very thick, blue, arrows=-latex] (0pt,0pt) -- (72pt,0pt);
	\draw[very thick, blue, arrows=-latex] (0pt,0pt) -- (34pt,44pt);
	\draw[very thick, brown, arrows=-latex] (40pt,50pt) -- (74pt,6pt);
	
	\node[anchor=center] at (40pt,6pt) {\small $2$};
	\node[anchor=center] at (14pt,27pt) {\small $2$};
	\node[anchor=center, rotate=-51.5] at (66pt,28pt) {\footnotesize $2\! \cdot\! (1\!-\!r{_{\!}}$\small$_v$\footnotesize$)$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (80pt,0pt) circle (8pt);
	\draw[black, fill=white] (40pt,50pt) circle (8pt);
	
	\node[anchor=center] at (0pt,0pt) {\large $u$};
	\node[anchor=center] at (80pt,0pt) {\large $v$};
	\node[anchor=center] at (40pt,50pt) {\large $w$};
	
	\draw [fill=white] (4.5pt,-2pt) rectangle (10.5pt,-11pt);
	\node[anchor=center] at (7.5pt,-6.5pt) {\footnotesize $2$};
	\draw [fill=white] (44.5pt,48pt) rectangle (50.5pt,39pt);
	\node[anchor=center] at (47.5pt,43.5pt) {\footnotesize $0$};
	\draw [fill=white] (84.5pt,-2pt) rectangle (90.5pt,-11pt);
	\node[anchor=center] at (87.5pt,-6.5pt) {\footnotesize $1$};
	
\end{tikzpicture}

==> example2.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (72pt,0pt);
	\draw[very thick, blue, arrows=-latex] (80pt,0pt) -- (46pt,44pt);
	\draw[very thick, blue, arrows=-latex] (40pt,50pt) -- (6pt,6pt);
	
	\node[anchor=center] at (14pt,27pt) {\small $2$};
	\node[anchor=center] at (66pt,27pt) {\small $3$};
	\node[anchor=center] at (40pt,7pt) {\small $1\!-\!r_w$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (80pt,0pt) circle (8pt);
	\draw[black, fill=white] (40pt,50pt) circle (8pt);
	
	\node[anchor=center] at (0pt,0pt) {\large $u$};
	\node[anchor=center] at (80pt,0pt) {\large $v$};
	\node[anchor=center] at (40pt,50pt) {\large $w$};
	
	\draw [fill=white] (3pt,-3pt) rectangle (12pt,-10pt);
	\node[anchor=center] at (7.5pt,-6.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (84.5pt,-2pt) rectangle (90.5pt,-11pt);
	\node[anchor=center] at (87.5pt,-6.5pt) {\footnotesize $1$};
	
\end{tikzpicture}

==> infinite.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (71pt,0pt);
	\draw[very thick, blue, arrows=-latex] (80pt,0pt) -- (46pt,34pt);
	\draw[very thick, blue, arrows=-latex] (40pt,40pt) -- (6pt,6pt);
	
	\node[anchor=north] at (40pt,0pt) {\small $1\!-\!r_{_{\!}}$\small$_v$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (80pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (40pt,40pt) circle (8.5pt);
	
	\node[anchor=center] at (80pt,0pt) {\large $u$};
	\node[anchor=center] at (40pt,40pt) {\large $v$};
	
	\draw [fill=white] (3pt,-3pt) rectangle (12pt,-10pt);
	\node[anchor=center] at (7.5pt,-6.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}

==> longstab.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (50pt,0pt) -- (5pt,35pt);
	\draw[very thick, blue, arrows=-latex] (50pt,0pt) -- (32pt,33pt);
	\draw[very thick, blue] (50pt,0pt) -- (53pt,19pt);
	\draw[very thick, blue] (50pt,0pt) -- (61pt,19pt);
	\draw [white, fill=white] (50pt,18pt) rectangle (64pt,21pt);
	\draw[very thick, blue, arrows=-latex] (50pt,0pt) -- (95pt,35pt);
	
	\draw[very thick, blue, arrows=-latex] (0pt,40pt) -- (45pt,75pt);
	\draw[very thick, blue, arrows=-latex] (30pt,40pt) -- (48pt,73pt);
	\draw[very thick, blue, arrows=-latex] (53pt,58pt) -- (51pt,72pt);
	\draw[very thick, blue, arrows=-latex] (61pt,58pt) -- (53pt,73pt);
	\draw [white, fill=white] (50pt,59pt) rectangle (64pt,56pt);
	\draw[very thick, blue, arrows=-latex] (100pt,40pt) -- (55pt,75pt);
	
	\draw[very thick, blue, arrows=-latex] (0pt,-40pt) -- (45pt,-5pt);
	\draw[very thick, blue, arrows=-latex] (30pt,-40pt) -- (48pt,-7pt);
	\draw[very thick, blue, arrows=-latex] (53pt,-22pt) -- (51pt,-8pt);
	\draw[very thick, blue, arrows=-latex] (61pt,-22pt) -- (53pt,-7pt);
	\draw [white, fill=white] (50pt,-21pt) rectangle (64pt,-24pt);
	\draw[very thick, blue, arrows=-latex] (100pt,-40pt) -- (55pt,-5pt);
	
	\draw[black, fill=white] (50pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (0pt,40pt) circle (8.5pt);
	\draw[black, fill=white] (30pt,40pt) circle (8.5pt);
	\node[anchor=center] at (65pt,36pt) {\Large ...};
	\draw[black, fill=white] (100pt,40pt) circle (8.5pt);
	
	\draw[black, fill=white] (50pt,80pt) circle (8.5pt);
	
	\draw[black, fill=white] (0pt,-40pt) circle (8.5pt);
	\draw[black, fill=white] (30pt,-40pt) circle (8.5pt);
	\node[anchor=center] at (65pt,-44pt) {\Large ...};
	\draw[black, fill=white] (100pt,-40pt) circle (8.5pt);
	
	\node[anchor=center] at (50pt,0pt) {\normalsize $v$};
	\node[anchor=center] at (0pt,39.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (30.5pt,39.5pt) {\normalsize $u_2$};
	\node[anchor=center] at (101pt,39.5pt) {\normalsize $u_m$};
	\node[anchor=center] at (0.5pt,-40.5pt) {\normalsize $w_1$};
	\node[anchor=center] at (30.5pt,-40.5pt) {\normalsize $w_2$};
	\node[anchor=center] at (101pt,-40.5pt) {\normalsize $w_m$};
	
\end{tikzpicture}

==> maxsat_best.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (15pt,13pt) -- (60pt,13pt) -- (74pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (15pt,-13pt) -- (60pt,-13pt) -- (74pt,-4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (72.5pt,0pt);
	\draw[very thick, blue, arrows=-latex] (80pt,0pt) -- (122.5pt,0pt);
	
	\node[anchor=south] at (40pt,10.5pt) {\footnotesize $x_1$};
	\node[anchor=south] at (40pt,-2.5pt) {\footnotesize $x_3$};
	\node[anchor=south] at (39pt,-15.5pt) {\footnotesize $\neg x_4$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (80pt,0pt) circle (8pt);
	\draw[black, fill=white] (130pt,0pt) circle (8pt);
	
	\node[anchor=center] at (80pt,0pt) {\large $v$};
	
	\draw [fill=white] (2pt,-4pt) rectangle (11pt,-11pt);
	\node[anchor=center] at (6.5pt,-7.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}

==> maxsat_worst.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (15pt,13pt) -- (60pt,13pt) -- (74pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (15pt,-13pt) -- (60pt,-13pt) -- (74pt,-4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (72.5pt,0pt);
	
	\node[anchor=south] at (40pt,10.5pt) {\footnotesize $x_1$};
	\node[anchor=south] at (40pt,-2.5pt) {\footnotesize $x_3$};
	\node[anchor=south] at (39pt,-15.5pt) {\footnotesize $\neg x_4$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (80pt,0pt) circle (8pt);
	
	\node[anchor=center] at (0pt,0pt) {\large $v$};
	
\end{tikzpicture}

==> otherconv.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (71pt,0pt);
	\draw[very thick, blue, arrows=-latex] (40pt,40pt) -- (74pt,6pt);
	\draw[very thick, blue, arrows=-latex] (0pt,0pt) -- (34pt,34pt);
	
	\node[anchor=north] at (40pt,0pt) {\small $4 \, u$};
	\node[anchor=center] at (64pt,26pt) {\small $2$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (80pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (40pt,40pt) circle (8.5pt);
	
	\node[anchor=center] at (0pt,0pt) {\large $v$};
	\node[anchor=center] at (40pt,40pt) {\large $u$};
	
	\draw [fill=white] (4.5pt,-2pt) rectangle (10.5pt,-11pt);
	\node[anchor=center] at (7.5pt,-6.5pt) {\footnotesize $2$};
	
\end{tikzpicture}

==> stable_base.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, brown, arrows=-latex] (0pt,25pt) -- (43pt,3.5pt);
	\draw[very thick, brown, arrows=-latex] (0pt,-25pt) -- (43pt,-3.5pt);
	
	\node[anchor=center] at (27pt,19pt) {\small $v_2$};
	\node[anchor=center] at (27pt,-20pt) {\small $v_1$};
	
	\draw[black, fill=white] (0pt,25pt) circle (8.5pt);
	\draw[black, fill=white] (0pt,-25pt) circle (8.5pt);
	\draw[black, fill=white] (50pt,0pt) circle (8.5pt);
	
	\node[anchor=center] at (0.5pt,24.5pt) {\large $v_1$};
	\node[anchor=center] at (0.5pt,-25.5pt) {\large $v_2$};

	
	
\end{tikzpicture}

==> stable_reset.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (33pt,17pt);
	\draw[very thick, brown, arrows=-latex] (0pt,-0pt) -- (33pt,-17pt);
	\draw[very thick, brown, arrows=-latex] (40pt,20pt) -- (55pt,26pt) -- (80pt,26pt) -- (92pt,21pt);
	\draw[very thick, brown, arrows=-latex] (40pt,20pt) -- (55pt,14pt) -- (80pt,14pt) -- (92pt,19pt);
	\draw[very thick, brown, arrows=-latex] (40pt,-20pt) -- (55pt,-26pt) -- (80pt,-26pt) -- (92pt,-21pt);
	\draw[very thick, brown, arrows=-latex] (40pt,-20pt) -- (55pt,-14pt) -- (80pt,-14pt) -- (92pt,-19pt);
	
	\node[anchor=center] at (17pt,15pt) {\small $z_1$};
	\node[anchor=center] at (17pt,-15pt) {\small $z_1$};
	\node[anchor=center] at (67.5pt,30.5pt) {\small $v_2$};
	\node[anchor=center] at (67.5pt,9pt) {\small $z_2$};
	\node[anchor=center] at (67.5pt,-8.5pt) {\small $v_1$};
	\node[anchor=center] at (67.5pt,-31pt) {\small $z_2$};
	
	\draw[black, fill=white] (100pt,20pt) circle (8pt);
	\draw[black, fill=white] (100pt,-20pt) circle (8pt);
	\draw[black, fill=white] (40pt,20pt) circle (8pt);
	\draw[black, fill=white] (40pt,-20pt) circle (8pt);
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	
	\node[anchor=center] at (40.5pt,19.5pt) {\large $v_1$};
	\node[anchor=center] at (40.5pt,-20.5pt) {\large $v_2$};
	
	\draw [fill=white] (2pt,-5pt) rectangle (11pt,-12pt);
	\node[anchor=center] at (6.5pt,-8.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}

==> state.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, brown, arrows=-latex] (50pt,0pt) -- (70pt,4pt) -- (123pt,4pt) -- (143pt,1pt);
	\draw[very thick, brown, arrows=-latex] (50pt,0pt) -- (70pt,12pt) -- (123pt,12pt) -- (144pt,3.5pt);
	\draw[very thick, brown] (50pt,0pt) -- (70pt,-4pt) -- (90pt,-4pt);
	\draw[very thick, brown, arrows=-latex] (110pt,-4pt) -- (123pt,-4pt) -- (143pt,-1pt);
	\draw[very thick, brown, arrows=-latex] (50pt,0pt) -- (70pt,-12pt) -- (123pt,-12pt) -- (144pt,-3.5pt);
	
	\draw[very thick, brown, arrows=-latex] (150pt,0pt) -- (170pt,4pt) -- (223pt,4pt) -- (243pt,1pt);
	\draw[very thick, brown, arrows=-latex] (150pt,0pt) -- (170pt,12pt) -- (223pt,12pt) -- (244pt,3.5pt);
	\draw[very thick, brown] (150pt,0pt) -- (170pt,-4pt) -- (190pt,-4pt);
	\draw[very thick, brown, arrows=-latex] (210pt,-4pt) -- (223pt,-4pt) -- (243pt,-1pt);
	\draw[very thick, brown, arrows=-latex] (150pt,0pt) -- (170pt,-12pt) -- (223pt,-12pt) -- (244pt,-3.5pt);
	
	\draw[very thick, blue, arrows=-latex] (150pt,0pt) -- (170pt,-28pt) -- (223pt,-28pt) -- (248pt,-7pt);
	
	\draw[very thick, brown, arrows=-latex] (50pt,0pt) -- (50pt,-50pt) -- (142pt,-50pt);
	\draw[very thick, blue, arrows=-latex] (150pt,-50pt) -- (250pt,-50pt) -- (250pt,-8pt);
	
	\node[anchor=center] at (90pt,16pt) {\footnotesize $z_1$};
	\node[anchor=center] at (100pt,7.5pt) {\footnotesize $z_2$};
	\node[anchor=center] at (100pt,-4pt) {\large ...};
	\node[anchor=center] at (120pt,-16pt) {\footnotesize $z_c$};
	
	\node[anchor=center] at (190pt,17pt) {\footnotesize $z'_1$};
	\node[anchor=center] at (200pt,8.5pt) {\footnotesize $z'_2$};
	\node[anchor=center] at (200pt,-3pt) {\large ...};
	\node[anchor=center] at (220pt,-15pt) {\footnotesize $z'_d$};
	
	\node[anchor=center] at (100pt,-43pt) {\small $(c+1) \, u$};
	
	\node[anchor=center] at (197pt,-33pt) {\small $c$};
	
	\draw[black, fill=white] (50pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (150pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (250pt,0pt) circle (8.5pt);
	
	\draw[black, fill=white] (150pt,-50pt) circle (8.5pt);
	
	\node[anchor=center] at (150pt,0pt) {\large $u$};
	\node[anchor=center] at (150pt,-50pt) {\large $w$};
	
	\draw [fill=white] (52pt,-5pt) rectangle (61pt,-12pt);
	\node[anchor=center] at (56.5pt,-8.5pt) {\scriptsize $\infty$};
	
	%---
	
	\draw[very thick, brown, arrows=-latex] (320pt,0pt) -- (335pt,6pt) -- (360pt,6pt) -- (372pt,1pt);
	\draw[very thick, brown, arrows=-latex] (320pt,0pt) -- (335pt,-6pt) -- (360pt,-6pt) -- (372pt,-1pt);
	\draw[very thick, brown, arrows=-latex] (320pt,-40pt) -- (380pt,-40pt) -- (380pt,-8pt);
	
	\node[anchor=center] at (347.5pt,11pt) {\small $w$};
	\node[anchor=center] at (347.5pt,-12pt) {\small $v_2$};
	\node[anchor=center] at (347.5pt,-35pt) {\small $v_1$};
	
	\draw[black, fill=white] (380pt,0pt) circle (8pt);
	\draw[black, fill=white] (320pt,0pt) circle (8pt);
	\draw[black, fill=white] (320pt,-40pt) circle (8pt);
	
	\node[anchor=center] at (320.5pt,-0.5pt) {\large $v_1$};
	\node[anchor=center] at (320.5pt,-40.5pt) {\large $v_2$};
	
	
\end{tikzpicture}

==> stopatwill.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (15pt,6pt) -- (60pt,6pt) -- (72pt,1pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (15pt,-6pt) -- (60pt,-6pt) -- (72pt,-1pt);
	\draw[very thick, blue, arrows=-latex] (80pt,0pt) -- (46pt,44pt);
	\draw[very thick, blue, arrows=-latex] (40pt,50pt) -- (6pt,6pt);
	\draw[very thick, blue, arrows=-latex] (10pt,-35pt) -- (62pt,-35pt);
	
	\node[anchor=south] at (40pt,6pt) {\small $v$};
	\node[anchor=north] at (40pt,-6pt) {\small $w$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (80pt,0pt) circle (8pt);
	\draw[black, fill=white] (40pt,50pt) circle (8pt);
	\draw[black, fill=white] (10pt,-35pt) circle (8pt);
	\draw[black, fill=white] (70pt,-35pt) circle (8pt);
	
	\node[anchor=center] at (80pt,0pt) {\large $u$};
	\node[anchor=center] at (40pt,50pt) {\large $v$};
	\node[anchor=center] at (10pt,-35pt) {\large $w$};
	
	\draw [fill=white] (2pt,-4pt) rectangle (11pt,-11pt);
	\node[anchor=center] at (6.5pt,-7.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}

==> unreachable.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (50pt,35pt) -- (94pt,5pt);
	\draw[very thick, brown, arrows=-latex] (50pt,-35pt) -- (94pt,-5pt);
	\draw[very thick, brown, arrows=-latex] (50pt,0pt) -- (92pt,0pt);
	\draw[very thick, brown, arrows=-latex] (0pt,35pt) -- (42pt,35pt);
	
	\node[anchor=center] at (23pt,41pt) {\footnotesize $1\!-\!r_{_{\!}}$\small$_v$};
	\node[anchor=center, rotate=35] at (76pt,-25pt) {\footnotesize $1\!-\!r_{_{\!}}$\small$_v$};
	\node[anchor=center] at (73pt,6pt) {\footnotesize $1\!-\!r_{_{\!}}$\small$_w$};
	
	\draw[black, fill=white] (0pt,35pt) circle (8.5pt);
	\draw[black, fill=white] (50pt,35pt) circle (8.5pt);
	\draw[black, fill=white] (50pt,0pt) circle (8.5pt);
	\draw[black, fill=white] (50pt,-35pt) circle (8.5pt);
	\draw[black, fill=white] (100pt,0pt) circle (8.5pt);
	
	\node[anchor=center] at (50pt,35pt) {\large $u$};
	\node[anchor=center] at (50pt,0pt) {\large $v$};
	\node[anchor=center] at (50pt,-35pt) {\large $w$};
	
	\draw [fill=white] (3pt,32pt) rectangle (12pt,25pt);
	\node[anchor=center] at (7.5pt,28.5pt) {\scriptsize $\infty$};
	
\end{tikzpicture}
